Approximate Hamming distance in a stream

We consider the problem of computing a $(1+\epsilon)$-approximation of the Hamming distance between a pattern of length $n$ and successive substrings of a stream. We first look at the one-way randomised communication complexity of this problem, giving Alice the first half of the stream and Bob the second half. We show the following: (1) If Alice and Bob both share the pattern then there is an $O(\epsilon^{-4} \log^2 n)$ bit randomised one-way communication protocol. (2) If only Alice has the pattern then there is an $O(\epsilon^{-2}\sqrt{n}\log n)$ bit randomised one-way communication protocol. We then go on to develop small space streaming algorithms for $(1+\epsilon)$-approximate Hamming distance which give worst case running time guarantees per arriving symbol. (1) For binary input alphabets there is an $O(\epsilon^{-3} \sqrt{n} \log^{2} n)$ space and $O(\epsilon^{-2} \log{n})$ time streaming $(1+\epsilon)$-approximate Hamming distance algorithm. (2) For general input alphabets there is an $O(\epsilon^{-5} \sqrt{n} \log^{4} n)$ space and $O(\epsilon^{-4} \log^3 {n})$ time streaming $(1+\epsilon)$-approximate Hamming distance algorithm.

==> algorithm.tikz <==
\begin{tikzpicture}[scale=0.4]
	\usetikzlibrary{patterns}
	
	\draw[very thick] (38,0) -- (10,0)--(10,1)--(38,1);
	\draw[snake=snake] (38,0)--(38,1);
	\draw[very thick] (38,5) rectangle (18,4);

	\foreach \x in {3,4,...,7} {
		\draw (\x*5,0)--(\x*5,1);
	}

	\draw (20,4)--(20,5);
	\draw (35,4)--(35,5);
	
	\node[below] at (19,4) {$P[1,B-i]$};
	\node[below] at (27.5,4) {$P[B-i+1,n-i]$};
	\node[below] at (36.5,4) {$P[n-i+1,n]$};
	
	\draw[pattern=north west lines, pattern color=gray] (20,4) rectangle (35,5);
	\draw[pattern=north west lines, pattern color=gray] (20,0) rectangle (35,1);
	\node[below] at (27.5,0) {Super-sketch};
	
	\node[below] at (17.5,0) {Problem~\ref{prob:pattern-known}};
	\node[below] at (27.5,0) {Super-sketch};
	\node[below] at (36.5,0) {Sketch};

\end{tikzpicture}

==> problem1.tikz <==
\begin{tikzpicture}[scale=0.28]
	\draw[thick] (42,0) -- (0,0)--(0,1)--(42,1);
	\draw[thick] (42,2.5) -- (19,2.5)--(19,3.5)--(42,3.5);	
	\draw[thick] (42,6) -- (10,6)--(10,7)--(42,7);
	
	\draw[snake=snake] (40,-0.5)--(40,7.5);	
	
	\node[above] at (2,8) {\textbf{Alice}};	
	\node[above] at (1.5,1) {\textit{Text}};	
	\node[above] at (21.5,3.5) {\textit{Pattern}};	
	\node[above] at (12.5,7) {\textit{Pattern}};
	
	\draw[dashed] (10,0)--(10,6);
	\node[below] at (10,0) {$i_j$};
	\draw[dashed] (16,0)--(16,7);
	\node[below] at (16,0) {$b_{\ell+1}$};	
	\node[below] at (19,0) {$i$};		
	\draw[dashed] (26,0)--(26,7);
	\node[below] at (26,0) {$b_{\ell}$};
	
	\node[above] at (22.5,2.2) {\tiny{$P_1$}};
	\node[above] at (33,2.2) {\tiny{$P_2$}};	
	
	%\draw[<->] (21,1)--(21,4);
	%\draw[<->] (22.5,1)--(22.5,4) node[fill=white,midway] {\tiny{$h_1$}};
	%\draw[<->] (24,1)--(24,4);		

	%\draw[<->] (21,5)--(21,8);
	%\draw[<->] (22.5,5)--(22.5,8) node[fill=white,midway] {\tiny{$h'_1$}};
	%\draw[<->] (24,5)--(24,8);

	%\draw[<->] (30,1)--(30,4);
	%\draw[<->] (31.5,1)--(31.5,4);
	%\draw[<->] (33,1)--(33,4) node[fill=white,midway] {\tiny{$h_2$}};		
	%\draw[<->] (34.5,1)--(34.5,4);	
	%\draw[<->] (36,1)--(36,4);	
\end{tikzpicture}

==> problem2.tikz <==
\begin{tikzpicture}[scale=0.28]
	\draw[thick] (42,0) -- (0,0)--(0,1)--(42,1);
	\draw[thick] (42,4) -- (37,4)--(37,5)--(42,5);
	\draw[thick] (42,8) -- (37,8)--(37,9)--(42,9);
	\draw[thick] (37,8) rectangle (13,9) node[pos=.5] {\tiny{$P[1,n-j^{\star} B]$}};
	\draw[thick] (37,4) rectangle (25,5) node[pos=.5] {\tiny{$P[1,n-j^{\star\star} B]$}};	
		
	\draw[snake=snake] (40,-0.5)--(40,9.5);	
	
	\node[above] at (1,1) {\textit{Text}};	
	\node[above] at (15,9) {\textit{Pattern}};		
	\node[above] at (27,5) {\textit{Pattern}};	

	\node[above] at (1,10) {\textbf{Bob}};		
	
	\foreach \x in {1,...,8,9} {
		\draw (4*\x,0)--(4*\x,1);
	}

	\node[above] at (14,1) {\textit{Block $j^\star$}};
	\node[above] at (26.5,1) {\textit{Block $j^{\star\star}$}};	
	
	\node at (3,0.5) {$\otimes$};
	\node at (25.5,0.5) {$\otimes$};
	\node at (9,0.5) {$\otimes$};
	\node at (27,0.5) {$\times$};
	\node[below] at (25.5,0) {$p$};			
	\node at (31,0.5) {$\times$};	
	\node at (33,0.5) {$\times$};
	\node at (35,0.5) {$\times$};				
\end{tikzpicture}
